Taking Class Imbalance Into Account in Open Set Recognition Evaluation

In recent years Deep Neural Network-based systems are not only increasing in popularity but also receive growing user trust. However, due to the closed-world assumption of such systems, they cannot recognize samples from unknown classes and often induce an incorrect label with high confidence. Presented work looks at the evaluation of methods for Open Set Recognition, focusing on the impact of class imbalance, especially in the dichotomy between known and unknown samples. As an outcome of problem analysis, we present a set of guidelines for evaluation of methods in this field.

==> fig/matrix1.tex <==
\begin{center}
\resizebox{.55\textwidth}{!}{\begin{tikzpicture}
\usetikzlibrary{patterns,decorations.pathreplacing}

% Główna siatka
% \draw[dotted, very thin, white] (-6,-6) grid (12,6);
	
% Kratki kategorii
%\draw[dashed] (-2,2) grid (3,3);
%\draw[dashed] (-3,-3) grid (-2,2);

%\draw[] (-2,4) rectangle (3,5);


% Zawartość kratek kategorii
\begin{scope}[shift={(.5,.5)}]
	\node[inner sep=0pt] (russell) at (-2,3)
    {\includegraphics[width=1cm]{digits/0_0.png}};
	\node[inner sep=0pt] (russell) at (-1,3)
    {\includegraphics[width=1cm]{digits/1_0.png}};
	\node[inner sep=0pt] (russell) at ( 0,3)
    {\includegraphics[width=1cm]{digits/2_0.png}};
	\node[inner sep=0pt] (russell) at ( 1,3)
    {\includegraphics[width=1cm]{digits/3_0.png}};
	\node[inner sep=0pt] (russell) at ( 2,3)
    {\includegraphics[width=1cm]{digits/4_0.png}};
    
	
	\node[inner sep=0pt] (russell) at (-4,1)
    {\includegraphics[width=1cm]{digits/0_1.png}};
	\node[inner sep=0pt] (russell) at (-4,0)
    {\includegraphics[width=1cm]{digits/1_1.png}};
	\node[inner sep=0pt] (russell) at (-4,-1)
    {\includegraphics[width=1cm]{digits/2_1.png}};
	\node[inner sep=0pt] (russell) at (-4,-2)
    {\includegraphics[width=1cm]{digits/3_3.png}};
	\node[inner sep=0pt] (russell) at (-4,-3)
    {\includegraphics[width=1cm]{digits/4_3.png}};
    
	\node[red!50!black] at (-3,1) {0};
	\node[red!50!black] at (-3,0) {1};
	\node[red!50!black] at (-3,-1) {2};
	\node[red!50!black] at (-3,-2) {3};
	\node[] at (-3,-3) {4};
	
	\node[red!50!black] at (-2,2) {0};
	\node[red!50!black] at (-1,2) {1};
	\node[red!50!black] at ( 0,2) {2};
	\node[red!50!black] at ( 1,2) {3};
	\node[] at ( 2,2) {4};
\end{scope}	

\node[] at (.5,5.5) {\textsc{prediction}};

\draw[red!50!black, dotted] (-2,2) rectangle (2,5);
\node[red!50!black] at (0,4.5) {\textsc{kkc}};

\draw[dotted] (2,2) rectangle (3,5);
\node[] at (2.5,4.5) {\textsc{uuc}};

%\draw[] (-5,-3) rectangle (-4,2);
\node[rotate=90] at (-5.5,-.5) {\textsc{actual}};

\draw[red!50!black, dotted] (-5,-2) rectangle (-2,2);
\node[rotate=90, red!50!black] at (-4.5,0) {\textsc{kkc}};

\draw[dotted] (-5,-3) rectangle (-2,-2);
\node[rotate=90] at (-4.5,-2.5) {\textsc{uuc}};
	
% Macierz konfuzji
\draw[] (-2,-3) grid (3,2);

% Różowa macierz
\draw[red!50!black, thick, step=1cm, shift={(.0,.0)}] (-2,-2) grid (2,2);
\draw[red!50!black, thick] (-3,3) -- (-2,2);
\node[red!50!black] at (-3.5,3.75) {\textsc{inner}};
\node[red!50!black] at (-3.5,3.25) {$\Sigma =$ \textbf{50}};


	
% Zawartość macierzy konfuzji -- przypadki rzędami
\begin{scope}[shift={(.5,.5)}]
	\node[red!50!black] at (-2,1) {10};
	\node[red!50!black] at (-1,1) {3};
	\node[red!50!black] at ( 0,1) {0};
	\node[red!50!black] at ( 1,1) {2};
	\node[] at ( 2,1) {1};
	
	\node[red!50!black] at (-2,0) {1};
	\node[red!50!black] at (-1,0) {12};
	\node[red!50!black] at ( 0,0) {0};
	\node[red!50!black] at ( 1,0) {0};
	\node[] at ( 2,0) {2};
	
	\node[red!50!black] at (-2,-1) {0};
	\node[red!50!black] at (-1,-1) {0};
	\node[red!50!black] at ( 0,-1) {9};
	\node[red!50!black] at ( 1,-1) {1};
	\node[] at ( 2,-1) {5};
	
	\node[red!50!black] at (-2,-2) {1};
	\node[red!50!black] at (-1,-2) {1};
	\node[red!50!black] at ( 0,-2) {0};
	\node[red!50!black] at ( 1,-2) {10};
	\node[] at ( 2,-2) {3};
	
	\node[] at (-2,-3) {2};
	\node[] at (-1,-3) {1};
	\node[] at ( 0,-3) {2};
	\node[] at ( 1,-3) {0};
	\node[] at ( 2,-3) {10};
\end{scope}


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (-2,-2.75) -- (2,-2.75) 
node [pos=0.5,anchor=north,yshift=-0.55cm] {$\Sigma = $ \textbf{5}}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (2.75,-2) -- (2.75,2) 
node [pos=0.5,anchor=north,xshift=0.55cm, rotate=90] {$\Sigma = $ \textbf{11}}; 
	
\end{tikzpicture}}
\end{center}

==> fig/matrix2.tex <==
\begin{center}
\resizebox{.55\textwidth}{!}{\begin{tikzpicture}
	
% Mikromacierze konfuzji	
\begin{scope}[shift={(-7,-7)}]

% INNER
\begin{scope}[shift={(-.5,0)}]
\draw[step=.5cm, red!50!black, thick] (3.99,0) grid (6,2);
\node[red!50!black, font=\tiny, align=left, text width=2cm] at (5,2.25) {\textsc{inner}};
\begin{scope}[shift={(4.25,1.75)}, font=\tiny]
	\node[red!50!black] at (0,0) {11};
	\node[red!50!black] at (.5,0) {3};
	\node[red!50!black] at (1,0) {0};
	\node[red!50!black] at (1.5,0) {2};
	
	\node[red!50!black] at (0,-.5) {3};
	\node[red!50!black] at (.5,-.5) {12};
	\node[red!50!black] at (1,-.5) {0};
	\node[red!50!black] at (1.5,-.5) {0};

	\node[red!50!black] at (0,-1) {0};
	\node[red!50!black] at (.5,-1) {0};
	\node[red!50!black] at (1,-1) {13};
	\node[red!50!black] at (1.5,-1) {2};

	\node[red!50!black] at (0,-1.5) {4};
	\node[red!50!black] at (.5,-1.5) {1};
	\node[red!50!black] at (1,-1.5) {0};
	\node[red!50!black] at (1.5,-1.5) {10};
\end{scope}
\end{scope}

% HP
\begin{scope}[shift={(-3.5,-3)}]

\draw[fill=black!10!white] (7,-.5) rectangle (9.5,0);
\draw[step=.5cm] (6.99,-.5) grid (9.5,2);

\draw[red!50!black, step=.5cm, thick] (6.99,0) grid (9,2);
\node[font=\tiny, align=left, text width=2cm] at (8,2.25) {\textsc{half-point}};

\begin{scope}[shift={(7.25,1.75)}, font=\tiny]
	\node[red!50!black] at (0,0) {10};
	\node[red!50!black] at (.5,0) {3};
	\node[red!50!black] at (1,0) {0};
	\node[red!50!black] at (1.5,0) {2};
	\node[] at (2,0) {1};
	
	\node[red!50!black] at (0,-.5) {1};
	\node[red!50!black] at (.5,-.5) {12};
	\node[red!50!black] at (1,-.5) {0};
	\node[red!50!black] at (1.5,-.5) {0};
	\node[] at (2,-.5) {2};

	\node[red!50!black] at (0,-1) {0};
	\node[red!50!black] at (.5,-1) {0};
	\node[red!50!black] at (1,-1) {9};
	\node[red!50!black] at (1.5,-1) {1};
	\node[] at (2,-1) {5};

	\node[red!50!black] at (0,-1.5) {1};
	\node[red!50!black] at (.5,-1.5) {1};
	\node[red!50!black] at (1,-1.5) {0};
	\node[red!50!black] at (1.5,-1.5) {10};
	\node[] at (2,-1.5) {3};
	
	
	\node[] at (0,-2) {\emph{0}};
	\node[] at (.5,-2) {\emph{0}};
	\node[] at (1,-2) {\emph{0}};
	\node[] at (1.5,-2) {\emph{0}};
	\node[] at (2,-2) {\emph{0}};
\end{scope}
\end{scope}


% Outer
\begin{scope}[shift={(2.5,3.5)}]

\draw[step=.5cm] (3.99,-1.5) grid (5,-2.5);
\draw[red!50!black, step=.5cm, thick] (3.99,-1.5) grid (4.5,-2);
%\draw[step=.5cm] (3.99,0) grid (6,2);
\node[font=\tiny, align=left, text width=2cm] at (5,-1.25) {\textsc{outer}};
\begin{scope}[shift={(4.25,-1.75)}, font=\tiny]
	\node[red!50!black] at (0,0) {\bfseries 50};
	\node[] at (.5,0) {\bfseries11};
	
	\node[] at (0,-.5) {\bfseries 5};
	\node[] at (.5,-.5) {10};
\end{scope}

\end{scope}


% Overall
\begin{scope}[shift={(-.5,.5)}]

\draw[step=.5cm] (6.99,-4) grid (9.5,-1.5);
\draw[red!50!black, step=.5cm, thick] (6.99,-3.5) grid (9,-1.5);

\node[font=\tiny, align=left, text width=2cm] at (8,-1.25) {\textsc{overall}};
\begin{scope}[shift={(7.25,-1.75)}, font=\tiny]
	\node[red!50!black] at (0,0) {10};
	\node[red!50!black] at (.5,0) {3};
	\node[red!50!black] at (1,0) {0};
	\node[red!50!black] at (1.5,0) {2};
	\node[] at (2,0) {1};
	
	\node[red!50!black] at (0,-.5) {1};
	\node[red!50!black] at (.5,-.5) {12};
	\node[red!50!black] at (1,-.5) {0};
	\node[red!50!black] at (1.5,-.5) {0};
	\node[] at (2,-.5) {2};

	\node[red!50!black] at (0,-1) {0};
	\node[red!50!black] at (.5,-1) {0};
	\node[red!50!black] at (1,-1) {9};
	\node[red!50!black] at (1.5,-1) {1};
	\node[] at (2,-1) {5};

	\node[red!50!black] at (0,-1.5) {1};
	\node[red!50!black] at (.5,-1.5) {1};
	\node[red!50!black] at (1,-1.5) {0};
	\node[red!50!black] at (1.5,-1.5) {10};
	\node[] at (2,-1.5) {3};
	
	
	\node[] at (0,-2) {2};
	\node[] at (.5,-2) {1};
	\node[] at (1,-2) {2};
	\node[] at (1.5,-2) {0};
	\node[] at (2,-2) {10};
\end{scope}
\end{scope}
\end{scope}
	
\end{tikzpicture}}
\end{center}
